Topological Sorting under Regular Constraints

We introduce the constrained topological sorting problem (CTS): given a regular language K and a directed acyclic graph G with labeled vertices, determine if G has a topological sort that forms a word in K. This natural problem applies to several settings, e.g., scheduling with costs or verifying concurrent programs. We consider the problem CTS[K] where the target language K is fixed, and study its complexity depending on K. We show that CTS[K] is tractable when K falls in several language families, e.g., unions of monomials, which can be used for pattern matching. However, we show that CTS[K] is NP-hard for K = (ab)^* and introduce a shuffle reduction technique to show hardness for more languages. We also study the special case of the constrained shuffle problem (CSh), where the input graph is a disjoint union of strings, and show that CSh[K] is additionally tractable when K is a group language or a union of district group monomials. We conjecture that a dichotomy should hold on the complexity of CTS[K] or CSh[K] depending on K, and substantiate this by proving a coarser dichotomy under a different problem phrasing which ensures that tractable languages are closed under common operators.

==> reduction_drawing.tex <==
\newcommand{\rv}[1]{\textcolor{green!60!black}{#1}}
\begin{tikzpicture}[>=stealth, remember picture, every node/.style={inner sep=0.5pt}]
  \node (a1)  {a};
  \node (a11) at (a1.west) [anchor=east, xshift=-1em] {$w$};
  \node (b1) at (a1.east) [anchor= west, xshift=2em] {a};
  \node (c1) at (b1.east) [anchor= west, xshift=2em] {b};
  \node (a2) at (c1.east) [anchor= west, xshift=2em] {b};
  \node (b2) at (a2.east) [anchor= west, xshift=2em] {a};
  \node (c2) at (b2.east) [anchor= west, xshift=2em] {a};
  \node (a3) at (c2.east) [anchor= west, xshift=2em] {b};
  \node (b3) at (a3.east) [anchor= west, xshift=2em] {b};
  \node (c3) at (b3.east) [anchor= west, xshift=2em] {a};
  \node (a4) at (c3.east) [anchor= west, xshift=2em] {a};
  \node (b4) at (a4.east) [anchor= west, xshift=2em] {b};

  \draw[->] (a1) -- (b1); 
  \draw[->] (b1) -- (c1);
  \draw[->] (c1) -- (a2);
  \draw[->] (a2) -- (b2);
  \draw[->] (b2) -- (c2);
  \draw[->] (c2) -- (a3); 
  \draw[->] (a3) -- (b3);
  \draw[->] (b3) -- (c3);
  \draw[->] (c3) -- (a4);
  \draw[->] (a4) -- (b4);
  \node (I) at (c2.south) [draw, anchor=north, yshift=-1.5em, xshift=-1.25em, color=green!60!black, draw=black, fill=white!95!black, inner sep=4pt]
  {
    \begin{tikzpicture}
      \node (Ia1) []{b};
      \node (Ib1) at (Ia1.east) [anchor=west, xshift=1.5em]{a};
      \node (Ic1) at (Ib1.east) [anchor=west, xshift=1.5em]{b};
      \node (Ia2) at (Ic1.east) [anchor=west, xshift=1.5em, yshift=1em]{a};
      \node (Ib2) at (Ic1.east) [anchor=west, xshift=1.5em, yshift=-1em]{b};

      \draw[->, color=black] (Ia1) -- (Ib1); 
      \draw[->, color=black] (Ib1) -- (Ic1);
      \draw[->, color=black] (Ic1) -- (Ia2);
      \draw[->, color=black] (Ic1) -- (Ib2);
      \node at (Ia1) [yshift=-1em, color=black,] {$G$};
    \end{tikzpicture}
  };
  \draw [->, dashed,color=red] (a1.south) .. controls ++(0,-0.5) and ++(-0.5,0) .. (Ia1.west);
  \draw [->, dashed,color=red] (Ia1.north) .. controls ++(0,0.3) and ++(0,-0.5) .. ([xshift=-2pt]b1.south);
  \draw  (b1.north) edge[->, bend left, dashed,color=red] (c1.north);  
  \draw [->, dashed,color=red] ([xshift=2pt]c1.south) .. controls ++(0,-0.3) and ++(0,0.5) .. ([xshift=-2pt]Ib1.north);
  \draw [->, dashed,color=red] ([xshift=2pt]Ib1.north) .. controls ++(0,0.3) and ++(1,-0.75) .. ([xshift=-2pt]a2.south);
%
%
%
  \draw  (a2.north) edge[->, bend left, dashed,color=red] (b2.north);  
%
  \draw [->, dashed,color=red] (b2.south east) .. controls ++(0.,-0.5) and ++(0,0.75) .. ([xshift=-2pt]Ic1.north);
  \draw [->, dashed,color=red] ([xshift=2pt]Ic1.north) .. controls ++(0.3,0.3) and ++(0,-0.) .. (c2.south);

  \draw  (c2.north) edge[->, bend left, dashed,color=red] (a3.north);  
  \draw [->, dashed,color=red] (a3.south east) .. controls ++(0.,-0.5) and ++(0,0.75) .. ([xshift=-2pt]Ia2.north);
  \draw [->, dashed,color=red] (Ia2.north east) .. controls ++(0.5,0.15) and ++(0,-0.75) .. ([xshift=-2pt]b3.south);
  \draw  (b3.north) edge[->, bend left, dashed,color=red] (c3.north);
  \draw [->, dashed,color=red] (c3.south) .. controls ++(-.5,-.5) and ++(2,1) ..
  ([yshift=-2pt]Ib2.north);
  \draw [->, dashed,color=red] ([yshift=2pt]Ib2.south east) .. controls ++(0.5,0.5) and ++(0,-0.75) .. (a4.south);
  
  \draw  (a4.north) edge[->, bend left, dashed,color=red] (b4.north);
  

  \node at (b2.south east) [xshift=17.5em, yshift=-4em, align=left, fill=white]
  {
    Global resulting word: $a\rv{b}ab\rv{a}ba\rv{b}ab\rv{a}ba\rv{b}ab$\\
    Resulting word on $G$: $\rv{babab}$
  };
\end{tikzpicture}

